Physics-informed regularization and structure preservation for learning stable reduced models from data with operator inference

Operator inference learns low-dimensional dynamical-system models with polynomial nonlinear terms from trajectories of high-dimensional physical systems (non-intrusive model reduction). This work focuses on the large class of physical systems that can be well described by models with quadratic nonlinear terms and proposes a regularizer for operator inference that induces a stability bias onto quadratic models. The proposed regularizer is physics informed in the sense that it penalizes quadratic terms with large norms and so explicitly leverages the quadratic model form that is given by the underlying physics. This means that the proposed approach judiciously learns from data and physical insights combined, rather than from either data or physics alone. Additionally, a formulation of operator inference is proposed that enforces model constraints for preserving structure such as symmetry and definiteness in the linear terms. Numerical results demonstrate that models learned with operator inference and the proposed regularizer and structure preservation are accurate and stable even in cases where using no regularization or Tikhonov regularization leads to models that are unstable.

==> figures/burgersCVdim2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(2056,616){\makebox(0,0){\strut{}1e-08}}%
      \csname LTb\endcsname%%
      \put(3087,616){\makebox(0,0){\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(5149,616){\makebox(0,0){\strut{}1e+04}}%
      \csname LTb\endcsname%%
      \put(6180,616){\makebox(0,0){\strut{}1e+08}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}validation error}}}%
      \put(4117,196){\makebox(0,0){\strut{}regularization parameter}}%
      \csname LTb\endcsname%%
      \put(1708,4546){\makebox(0,0)[l]{\strut{}PIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(1708,4246){\makebox(0,0)[l]{\strut{}T-OpInf}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{burgersCVdim2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/burgersCVdim2spd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(2056,616){\makebox(0,0){\strut{}1e-08}}%
      \csname LTb\endcsname%%
      \put(3087,616){\makebox(0,0){\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(5149,616){\makebox(0,0){\strut{}1e+04}}%
      \csname LTb\endcsname%%
      \put(6180,616){\makebox(0,0){\strut{}1e+08}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}validation error}}}%
      \put(4117,196){\makebox(0,0){\strut{}regularization parameter}}%
      \csname LTb\endcsname%%
      \put(1708,4546){\makebox(0,0)[l]{\strut{}SPIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(1708,4246){\makebox(0,0)[l]{\strut{}T-OpInf}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{burgersCVdim2spd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/burgersCVdim8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(2056,616){\makebox(0,0){\strut{}1e-08}}%
      \csname LTb\endcsname%%
      \put(3087,616){\makebox(0,0){\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(5149,616){\makebox(0,0){\strut{}1e+04}}%
      \csname LTb\endcsname%%
      \put(6180,616){\makebox(0,0){\strut{}1e+08}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}validation error}}}%
      \put(4117,196){\makebox(0,0){\strut{}regularization parameter}}%
      \csname LTb\endcsname%%
      \put(1708,4546){\makebox(0,0)[l]{\strut{}PIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(1708,4246){\makebox(0,0)[l]{\strut{}T-OpInf}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{burgersCVdim8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/burgersCVdim8post.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(2056,616){\makebox(0,0){\strut{}1e-08}}%
      \csname LTb\endcsname%%
      \put(3087,616){\makebox(0,0){\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(5149,616){\makebox(0,0){\strut{}1e+04}}%
      \csname LTb\endcsname%%
      \put(6180,616){\makebox(0,0){\strut{}1e+08}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}validation error}}}%
      \put(4117,196){\makebox(0,0){\strut{}regularization parameter}}%
      \csname LTb\endcsname%%
      \put(1708,4546){\makebox(0,0)[l]{\strut{}PIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(1708,4246){\makebox(0,0)[l]{\strut{}T-OpInf post-proc}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{burgersCVdim8post}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/burgersRho.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1154){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1372,1669){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,2184){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,2699){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1372,3214){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%%
      \put(1372,3729){\makebox(0,0)[r]{\strut{}1e+04}}%
      \csname LTb\endcsname%%
      \put(1372,4244){\makebox(0,0)[r]{\strut{}1e+06}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+08}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}stability radius}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(4349,4546){\makebox(0,0)[l]{\strut{}OpInf w/o reg}}%
      \csname LTb\endcsname%%
      \put(4349,4246){\makebox(0,0)[l]{\strut{}PIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(4349,3946){\makebox(0,0)[l]{\strut{}T-OpInf}}%
      \csname LTb\endcsname%%
      \put(4349,3646){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{burgersRho}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/burgersRhoSPD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-07}}%
      \csname LTb\endcsname%%
      \put(1372,1379){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(1372,2345){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,3310){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4276){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+01}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}stability radius}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(4574,4546){\makebox(0,0)[l]{\strut{}SPIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(4574,4246){\makebox(0,0)[l]{\strut{}T-OpInf}}%
      \csname LTb\endcsname%%
      \put(4574,3946){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{burgersRhoSPD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/burgersTestU2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}average relative state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(2086,2271){\makebox(0,0)[l]{\strut{}PIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(2086,1896){\makebox(0,0)[l]{\strut{}T-OpInf}}%
      \csname LTb\endcsname%%
      \put(2086,1521){\makebox(0,0)[l]{\strut{}OpInf w/o reg}}%
      \csname LTb\endcsname%%
      \put(2086,1146){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{burgersTestU2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/burgersTestU2SPD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}average relative state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(2086,1896){\makebox(0,0)[l]{\strut{}SPIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(2086,1521){\makebox(0,0)[l]{\strut{}T-OpInf}}%
      \csname LTb\endcsname%%
      \put(2086,1146){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{burgersTestU2SPD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/burgersTestU2post.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}average relative state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(2086,2271){\makebox(0,0)[l]{\strut{}PIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(2086,1896){\makebox(0,0)[l]{\strut{}T-OpInf post-proc}}%
      \csname LTb\endcsname%%
      \put(2086,1521){\makebox(0,0)[l]{\strut{}OpInf w/o reg, post-proc}}%
      \csname LTb\endcsname%%
      \put(2086,1146){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{burgersTestU2post}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/burgersTestU3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}average relative state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(2086,2271){\makebox(0,0)[l]{\strut{}PIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(2086,1896){\makebox(0,0)[l]{\strut{}T-OpInf}}%
      \csname LTb\endcsname%%
      \put(2086,1521){\makebox(0,0)[l]{\strut{}OpInf w/o reg}}%
      \csname LTb\endcsname%%
      \put(2086,1146){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{burgersTestU3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/burgersTestU3SPD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}average relative state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(2086,1896){\makebox(0,0)[l]{\strut{}SPIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(2086,1521){\makebox(0,0)[l]{\strut{}T-OpInf}}%
      \csname LTb\endcsname%%
      \put(2086,1146){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{burgersTestU3SPD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/burgersTestU3post.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}average relative state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(2086,2271){\makebox(0,0)[l]{\strut{}PIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(2086,1896){\makebox(0,0)[l]{\strut{}T-OpInf post-proc}}%
      \csname LTb\endcsname%%
      \put(2086,1521){\makebox(0,0)[l]{\strut{}OpInf w/o reg, post-proc}}%
      \csname LTb\endcsname%%
      \put(2086,1146){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{burgersTestU3post}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/burgersTestU4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}average relative state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(2086,2271){\makebox(0,0)[l]{\strut{}PIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(2086,1896){\makebox(0,0)[l]{\strut{}T-OpInf}}%
      \csname LTb\endcsname%%
      \put(2086,1521){\makebox(0,0)[l]{\strut{}OpInf w/o reg}}%
      \csname LTb\endcsname%%
      \put(2086,1146){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{burgersTestU4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/burgersTestU4SPD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}average relative state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(2086,1896){\makebox(0,0)[l]{\strut{}SPIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(2086,1521){\makebox(0,0)[l]{\strut{}T-OpInf}}%
      \csname LTb\endcsname%%
      \put(2086,1146){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{burgersTestU4SPD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/burgersTestU4post.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}average relative state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(2086,2271){\makebox(0,0)[l]{\strut{}PIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(2086,1896){\makebox(0,0)[l]{\strut{}T-OpInf post-proc}}%
      \csname LTb\endcsname%%
      \put(2086,1521){\makebox(0,0)[l]{\strut{}OpInf w/o reg, post-proc}}%
      \csname LTb\endcsname%%
      \put(2086,1146){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{burgersTestU4post}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/reactRho.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1123){\makebox(0,0)[r]{\strut{}1e-12}}%
      \csname LTb\endcsname%%
      \put(1372,1578){\makebox(0,0)[r]{\strut{}1e-10}}%
      \csname LTb\endcsname%%
      \put(1372,2032){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%%
      \put(1372,2487){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1372,2941){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,3396){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3850){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1372,4305){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+04}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}stability radius}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(1708,2009){\makebox(0,0)[l]{\strut{}OpInf}}%
      \csname LTb\endcsname%%
      \put(1708,1709){\makebox(0,0)[l]{\strut{}PIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(1708,1409){\makebox(0,0)[l]{\strut{}T-OpInf}}%
      \csname LTb\endcsname%%
      \put(1708,1109){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{reactRho}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/reactRhoSPD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1372,1669){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,2441){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3214){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1372,3986){\makebox(0,0)[r]{\strut{}1e+02}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+04}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}stability radius}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(1708,1709){\makebox(0,0)[l]{\strut{}SPIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(1708,1409){\makebox(0,0)[l]{\strut{}T-OpInf}}%
      \csname LTb\endcsname%%
      \put(1708,1109){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{reactRhoSPD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/reactTest.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}average relative state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(4079,4546){\makebox(0,0)[l]{\strut{}OpInf w/o reg}}%
      \csname LTb\endcsname%%
      \put(4079,4246){\makebox(0,0)[l]{\strut{}PIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(4079,3946){\makebox(0,0)[l]{\strut{}T-OpInf}}%
      \csname LTb\endcsname%%
      \put(4079,3646){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{reactTest}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/reactTestSPD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(1372,2828){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}average relative state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(4349,4546){\makebox(0,0)[l]{\strut{}SPIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(4349,4246){\makebox(0,0)[l]{\strut{}T-OpInf}}%
      \csname LTb\endcsname%%
      \put(4349,3946){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{reactTestSPD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/sampleRhoMu7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,1218){\makebox(0,0)[r]{\strut{}1e-12}}%
      \csname LTb\endcsname%%
      \put(1372,1862){\makebox(0,0)[r]{\strut{}1e-10}}%
      \csname LTb\endcsname%%
      \put(1372,2506){\makebox(0,0)[r]{\strut{}1e-08}}%
      \csname LTb\endcsname%%
      \put(1372,3149){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%%
      \put(1372,3793){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,4437){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}stability radius}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(1708,1709){\makebox(0,0)[l]{\strut{}OpInf w/o reg}}%
      \csname LTb\endcsname%%
      \put(1708,1409){\makebox(0,0)[l]{\strut{}PIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(1708,1109){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sampleRhoMu7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/sampleTestMu7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(1372,1669){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,2441){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,3214){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3986){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}average relative state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(1708,1709){\makebox(0,0)[l]{\strut{}OpInf w/o reg}}%
      \csname LTb\endcsname%%
      \put(1708,1409){\makebox(0,0)[l]{\strut{}PIR-OpInf}}%
      \csname LTb\endcsname%%
      \put(1708,1109){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sampleTestMu7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/sampleTestNoRegMu7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(1372,1669){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,2441){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,3214){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3986){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}average relative state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(1708,1409){\makebox(0,0)[l]{\strut{}OpInf w/o reg}}%
      \csname LTb\endcsname%%
      \put(1708,1109){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sampleTestNoRegMu7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/sampleTrainNoRegMu7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1372,896){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%%
      \put(1372,1669){\makebox(0,0)[r]{\strut{}1e-04}}%
      \csname LTb\endcsname%%
      \put(1372,2441){\makebox(0,0)[r]{\strut{}1e-03}}%
      \csname LTb\endcsname%%
      \put(1372,3214){\makebox(0,0)[r]{\strut{}1e-02}}%
      \csname LTb\endcsname%%
      \put(1372,3986){\makebox(0,0)[r]{\strut{}1e-01}}%
      \csname LTb\endcsname%%
      \put(1372,4759){\makebox(0,0)[r]{\strut{}1e+00}}%
      \csname LTb\endcsname%%
      \put(1540,616){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2829,616){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4118,616){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5406,616){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6695,616){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(252,2827){\rotatebox{-270}{\makebox(0,0){\strut{}average relative state error}}}%
      \put(4117,196){\makebox(0,0){\strut{}dimension}}%
      \csname LTb\endcsname%%
      \put(1708,1409){\makebox(0,0)[l]{\strut{}OpInf w/o reg}}%
      \csname LTb\endcsname%%
      \put(1708,1109){\makebox(0,0)[l]{\strut{}intrusive}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sampleTrainNoRegMu7}}%
    \gplfronttext
  \end{picture}%
\endgroup

